Joins via Geometric Resolutions: Worst-case and Beyond

We present a simple geometric framework for the relational join. Using this framework, we design an algorithm that achieves the fractional hypertree-width bound, which generalizes classical and recent worst-case algorithmic results on computing joins. In addition, we use our framework and the same algorithm to show a series of what are colloquially known as beyond worst-case results. The framework allows us to prove results for data stored in Btrees, multidimensional data structures, and even multiple indices per table. A key idea in our framework is formalizing the inference one does with an index as a type of geometric resolution; transforming the algorithmic problem of computing joins to a geometric problem. Our notion of geometric resolution can be viewed as a geometric analog of logical resolution. In addition to the geometry and logic connections, our algorithm can also be thought of as backtracking search with memoization.

==> bcp-fig.tex <==
%!TEX root = main.tex

\iffalse

\begin{figure*}[!htp]
\begin{center}
\tdplotsetmaincoords{60}{125}
\begin{tikzpicture}
		[tdplot_main_coords,
			cube/.style={very thick,black},
			grid/.style={very thin,gray},
			axis/.style={->,gray}, scale=.6]

\pgfmathsetmacro{\axesl}{5}
\pgfmathsetmacro{\len}{2}
\pgfmathsetmacro{\wdt}{2}
\pgfmathsetmacro{\hgt}{4}
\pgfmathsetmacro{\shfta}{2}
\pgfmathsetmacro{\shftb}{2}

%%%% Bouding box

\draw[dotted, gray] (4,0,0) -- (4,0,4) -- (0,0,4);
\draw[dotted, gray] (4,0,0) -- (4,0,4) -- (4,4,4) -- (4,4,0) --cycle;
\draw[dotted, gray] (4,4,4) -- (0,4,4) -- (0,4,0) -- (4,4,0) -- cycle;
\draw[dotted, gray] (0,4,4) -- (0,0,4);

\draw (4,2,.1)--(4,2,-.1);
\node[below] at (4,2,-.1) {{\tiny \textcolor{gray}{$\frac{N}{2}$}}};
\draw (2,3.9,0)--(2,4.1,0);
\node[right] at (2,4.1,0) {{\tiny \textcolor{gray}{$\frac{N}{2}$}}};

%%%%% Boxes for R(A,B) 

%%Axes

	\draw[axis] (0,0,0) -- (\axesl,0,0) node[anchor=west]{{\footnotesize $A$}};
	\draw[axis] (0,0,0) -- (0,\axesl,0) node[anchor=west]{{\footnotesize $B$}};
	\draw[axis] (0,0,0) -- (0,0,\axesl) node[anchor=west]{{\footnotesize $C$}};

%%Back sides
\fill[opacity=.2, blue] (0,0,0) -- (2,0,0) -- (2,0,4) -- (0,0,4) -- cycle;
\fill[opacity=.2, blue] (0,0,0) -- (0,2,0) -- (0,2,4) -- (0,0,4) -- cycle;

%%Top and bottom
\fill[opacity=.2, blue] (0,0,0) -- (2,0,0) -- (2,2,0) -- (0,2,0) -- cycle;
\fill[opacity=.2, blue] (0,0,4) -- (2,0,4) -- (2,2,4) -- (0,2,4) -- cycle;

%%Front sides
\fill[opacity=.1, blue] (2,0,0) -- (2,0,4) -- (2,2,4) -- (2,2,0)-- cycle;

\begin{scope}[shift={(2,2,0)}]
%%Back sides
\fill[opacity=.2, blue] (0,0,0) -- (2,0,0) -- (2,0,4) -- (0,0,4) -- cycle;
\fill[opacity=.2, blue] (0,0,0) -- (0,2,0) -- (0,2,4) -- (0,0,4) -- cycle;

%%Top and bottom
\fill[opacity=.3, blue] (0,0,0) -- (2,0,0) -- (2,2,0) -- (0,2,0) -- cycle;
\fill[opacity=.2, blue] (0,0,4) -- (2,0,4) -- (2,2,4) -- (0,2,4) -- cycle;

%%Front sides
\fill[opacity=.1, blue] (2,0,0) -- (2,0,4) -- (2,2,4) -- (2,2,0)-- cycle;
\end{scope}

\end{tikzpicture}
\end{center}
\caption{Gap boxes for $R(A,B)=[N/2]\times [N]\setminus [N/2] \cup [N]\setminus [N/2]\times [N/2]$}
\label{fig:bcp-R}
\end{figure*}

\begin{figure*}[!htp]
\begin{center}
\tdplotsetmaincoords{60}{125}
\begin{tikzpicture}
		[tdplot_main_coords,
			cube/.style={very thick,black},
			grid/.style={very thin,gray},
			axis/.style={->,gray}, scale=.6]

\pgfmathsetmacro{\axesl}{5}
\pgfmathsetmacro{\len}{2}
\pgfmathsetmacro{\wdt}{2}
\pgfmathsetmacro{\hgt}{4}
\pgfmathsetmacro{\shfta}{2}
\pgfmathsetmacro{\shftb}{2}

%%%% Bouding box

\draw[dotted, gray] (4,0,0) -- (4,0,4) -- (0,0,4);
\draw[dotted, gray] (4,0,0) -- (4,0,4) -- (4,4,4) -- (4,4,0) --cycle;
\draw[dotted, gray] (4,4,4) -- (0,4,4) -- (0,4,0) -- (4,4,0) -- cycle;
\draw[dotted, gray] (0,4,4) -- (0,0,4);


%%%%% Boxes for S(B,C) 

%%Axes

	\draw[axis] (0,0,0) -- (\axesl,0,0) node[anchor=west]{{\footnotesize $A$}};
	\draw[axis] (0,0,0) -- (0,\axesl,0) node[anchor=west]{{\footnotesize $B$}};
	\draw[axis] (0,0,0) -- (0,0,\axesl) node[anchor=west]{{\footnotesize $C$}};

\draw (4,2,.1)--(4,2,-.1);
\node[below] at (4,2,-.1) {{\tiny \textcolor{gray}{$\frac{N}{2}$}}};
\draw (4,0.1,2)--(4,-.1,2);
\node[left] at (4,-.1,2) {{\tiny \textcolor{gray}{$\frac{N}{2}$}}};


%%Back sides
\fill[opacity=.1, orange] (0,0,0) -- (0,0,2) -- (0,2,2) -- (0,2,0) -- cycle;
\fill[opacity=.2, orange] (0,0,0) -- (4,0,0) -- (4,0,2) -- (0,0,2) -- cycle;

%%Top and bottom
\fill[opacity=.2, orange] (4,0,2) -- (0,0,2) -- (0,2,2) -- (4,2,2) -- cycle;
\fill[opacity=.1, orange] (4,2,2) -- (0,2,2) -- (0,2,0) -- (4,2,0) -- cycle; 

%%Front sides
\fill[opacity=.5, orange] (4,2,2) -- (4,2,0) -- (4,0,0) -- (4,0,2) --cycle;

\begin{scope}[shift={(0,2,2)}]
%%Back sides
\fill[opacity=.4, orange] (0,0,0) -- (0,0,2) -- (0,2,2) -- (0,2,0) -- cycle;
\fill[opacity=.1, orange] (0,0,0) -- (4,0,0) -- (4,0,2) -- (0,0,2) -- cycle;

%%Top and bottom
\fill[opacity=.4, orange] (4,0,2) -- (0,0,2) -- (0,2,2) -- (4,2,2) -- cycle;
\fill[opacity=.4, orange] (4,2,2) -- (0,2,2) -- (0,2,0) -- (4,2,0) -- cycle; 

%%Front sides
\fill[opacity=.7, orange] (4,2,2) -- (4,2,0) -- (4,0,0) -- (4,0,2) --cycle;

\end{scope}

\end{tikzpicture}
\end{center}
\caption{Gap boxes for $S(B,C)=[N/2]\times [N]\setminus [N/2] \cup [N]\setminus [N/2]\times [N/2]$}
\label{fig:bcp-S}
\end{figure*}

\begin{figure*}[!htp]
\begin{center}
\tdplotsetmaincoords{60}{125}
\begin{tikzpicture}
		[tdplot_main_coords,
			cube/.style={very thick,black},
			grid/.style={very thin,gray},
			axis/.style={->,gray}, scale=.6]

\pgfmathsetmacro{\axesl}{5}
\pgfmathsetmacro{\len}{2}
\pgfmathsetmacro{\wdt}{2}
\pgfmathsetmacro{\hgt}{4}
\pgfmathsetmacro{\shfta}{2}
\pgfmathsetmacro{\shftb}{2}

%%%% Bouding box

\draw[dotted, gray] (4,0,0) -- (4,0,4) -- (0,0,4);
\draw[dotted, gray] (4,0,0) -- (4,0,4) -- (4,4,4) -- (4,4,0) --cycle;
\draw[dotted, gray] (4,4,4) -- (0,4,4) -- (0,4,0) -- (4,4,0) -- cycle;
\draw[dotted, gray] (0,4,4) -- (0,0,4);


%%%%% Boxes for T(A,C) 

%%Axes

	\draw[axis] (0,0,0) -- (\axesl,0,0) node[anchor=west]{{\footnotesize $A$}};
	\draw[axis] (0,0,0) -- (0,\axesl,0) node[anchor=west]{{\footnotesize $B$}};
	\draw[axis] (0,0,0) -- (0,0,\axesl) node[anchor=west]{{\footnotesize $C$}};

\draw (0,4.1,2)--(0,3.9,2);
\node[right] at (0,4.1,2) {{\tiny \textcolor{gray}{$\frac{N}{2}$}}};
\draw (2,4.1,0)--(2,3.9,0);
\node[right] at (2,4.1,0) {{\tiny \textcolor{gray}{$\frac{N}{2}$}}};


%%Back sides
\fill[opacity=.1, green] (0,0,0) -- (0,0,2) -- (2,0,2) -- (2,0,0) -- cycle;
\fill[opacity=.1, green] (0,0,0) -- (0,0,2) -- (0,4,2) -- (0,4,0) -- cycle;

%%Top and bottom
\fill[opacity=.1, green] (0,0,2) -- (0,4,2) -- (2,4,2) -- (2,0,2) --  cycle;

%%Front sides
\fill[opacity=.2, green] (2,4,2) -- (2,0,2) --  (2,0,0) -- (2,4,0) -- cycle;
\fill[opacity=.3, green] (2,4,2) -- (2,4,0) -- (0,4,0) -- (0,4,2) -- cycle;

\begin{scope}[shift={(2,0,2)}]
%%Back sides
\fill[opacity=.3, green] (0,0,0) -- (0,0,2) -- (2,0,2) -- (2,0,0) -- cycle;
\fill[opacity=.1, green] (0,0,0) -- (0,0,2) -- (0,4,2) -- (0,4,0) -- cycle;

%%Top and bottom
\fill[opacity=.4, green] (0,0,2) -- (0,4,2) -- (2,4,2) -- (2,0,2) --  cycle;

%%Front sides
\fill[opacity=.4, green] (2,4,2) -- (2,0,2) --  (2,0,0) -- (2,4,0) -- cycle;
\fill[opacity=.3, green] (2,4,2) -- (2,4,0) -- (0,4,0) -- (0,4,2) -- cycle;

\end{scope}

\end{tikzpicture}
\end{center}
\caption{Gap boxes for $T(A,C)=[N/2]\times [N]\setminus [N/2] \cup [N]\setminus [N/2]\times [N/2]$}
\label{fig:bcp-T}
\end{figure*}

\begin{figure*}[!htp]
\begin{center}
\tdplotsetmaincoords{60}{125}
\begin{tikzpicture}
		[tdplot_main_coords,
			cube/.style={very thick,black},
			grid/.style={very thin,gray},
			axis/.style={->,gray}, scale=.6]

\pgfmathsetmacro{\axesl}{5}
\pgfmathsetmacro{\len}{2}
\pgfmathsetmacro{\wdt}{2}
\pgfmathsetmacro{\hgt}{4}
\pgfmathsetmacro{\shfta}{2}
\pgfmathsetmacro{\shftb}{2}

%%%% Bouding box

\draw[dotted, gray] (4,0,0) -- (4,0,4) -- (0,0,4);
\draw[dotted, gray] (4,0,0) -- (4,0,4) -- (4,4,4) -- (4,4,0) --cycle;
\draw[dotted, gray] (4,4,4) -- (0,4,4) -- (0,4,0) -- (4,4,0) -- cycle;
\draw[dotted, gray] (0,4,4) -- (0,0,4);


%%Axes

	\draw[axis] (0,0,0) -- (\axesl,0,0) node[anchor=west]{{\footnotesize $A$}};
	\draw[axis] (0,0,0) -- (0,\axesl,0) node[anchor=west]{{\footnotesize $B$}};
	\draw[axis] (0,0,0) -- (0,0,\axesl) node[anchor=west]{{\footnotesize $C$}};

%%%%% Boxes for R(A,B) 

%%Back sides
\fill[opacity=.2, blue] (0,0,0) -- (2,0,0) -- (2,0,4) -- (0,0,4) -- cycle;
\fill[opacity=.2, blue] (0,0,0) -- (0,2,0) -- (0,2,4) -- (0,0,4) -- cycle;

%%Top and bottom
\fill[opacity=.2, blue] (0,0,0) -- (2,0,0) -- (2,2,0) -- (0,2,0) -- cycle;
\fill[opacity=.2, blue] (0,0,4) -- (2,0,4) -- (2,2,4) -- (0,2,4) -- cycle;

%%Front sides
\fill[opacity=.1, blue] (2,0,0) -- (2,0,4) -- (2,2,4) -- (2,2,0)-- cycle;

\begin{scope}[shift={(2,2,0)}]
%%Back sides
\fill[opacity=.2, blue] (0,0,0) -- (2,0,0) -- (2,0,4) -- (0,0,4) -- cycle;
\fill[opacity=.2, blue] (0,0,0) -- (0,2,0) -- (0,2,4) -- (0,0,4) -- cycle;

%%Top and bottom
\fill[opacity=.3, blue] (0,0,0) -- (2,0,0) -- (2,2,0) -- (0,2,0) -- cycle;
\fill[opacity=.2, blue] (0,0,4) -- (2,0,4) -- (2,2,4) -- (0,2,4) -- cycle;

%%Front sides
\fill[opacity=.1, blue] (2,0,0) -- (2,0,4) -- (2,2,4) -- (2,2,0)-- cycle;
\end{scope}

%%%%% Boxes for S(B,C) 

%%Back sides
\fill[opacity=.1, orange] (0,0,0) -- (0,0,2) -- (0,2,2) -- (0,2,0) -- cycle;
\fill[opacity=.2, orange] (0,0,0) -- (4,0,0) -- (4,0,2) -- (0,0,2) -- cycle;

%%Top and bottom
\fill[opacity=.2, orange] (4,0,2) -- (0,0,2) -- (0,2,2) -- (4,2,2) -- cycle;
\fill[opacity=.1, orange] (4,2,2) -- (0,2,2) -- (0,2,0) -- (4,2,0) -- cycle; 

%%Front sides
\fill[opacity=.5, orange] (4,2,2) -- (4,2,0) -- (4,0,0) -- (4,0,2) --cycle;

\begin{scope}[shift={(0,2,2)}]
%%Back sides
\fill[opacity=.4, orange] (0,0,0) -- (0,0,2) -- (0,2,2) -- (0,2,0) -- cycle;
\fill[opacity=.1, orange] (0,0,0) -- (4,0,0) -- (4,0,2) -- (0,0,2) -- cycle;

%%Top and bottom
\fill[opacity=.4, orange] (4,0,2) -- (0,0,2) -- (0,2,2) -- (4,2,2) -- cycle;
\fill[opacity=.4, orange] (4,2,2) -- (0,2,2) -- (0,2,0) -- (4,2,0) -- cycle; 

%%Front sides
\fill[opacity=.7, orange] (4,2,2) -- (4,2,0) -- (4,0,0) -- (4,0,2) --cycle;

\end{scope}

%%%%% Boxes for T(A,C)

%%Back sides
\fill[opacity=.1, green] (0,0,0) -- (0,0,2) -- (2,0,2) -- (2,0,0) -- cycle;
\fill[opacity=.1, green] (0,0,0) -- (0,0,2) -- (0,4,2) -- (0,4,0) -- cycle;

%%Top and bottom
\fill[opacity=.1, green] (0,0,2) -- (0,4,2) -- (2,4,2) -- (2,0,2) --  cycle;

%%Front sides
\fill[opacity=.2, green] (2,4,2) -- (2,0,2) --  (2,0,0) -- (2,4,0) -- cycle;
\fill[opacity=.3, green] (2,4,2) -- (2,4,0) -- (0,4,0) -- (0,4,2) -- cycle;

\begin{scope}[shift={(2,0,2)}]
%%Back sides
\fill[opacity=.3, green] (0,0,0) -- (0,0,2) -- (2,0,2) -- (2,0,0) -- cycle;
\fill[opacity=.1, green] (0,0,0) -- (0,0,2) -- (0,4,2) -- (0,4,0) -- cycle;

%%Top and bottom
\fill[opacity=.4, green] (0,0,2) -- (0,4,2) -- (2,4,2) -- (2,0,2) --  cycle;

%%Front sides
\fill[opacity=.4, green] (2,4,2) -- (2,0,2) --  (2,0,0) -- (2,4,0) -- cycle;
\fill[opacity=.3, green] (2,4,2) -- (2,4,0) -- (0,4,0) -- (0,4,2) -- cycle;

\end{scope}

\end{tikzpicture}
\end{center}
\caption{$R\Join S\Join T$}
\label{fig:bcp-triang}
\end{figure*}

\fi

\begin{figure}[!htp]
\begin{center}
\subfloat[Gap boxes for $T'$]{
\tdplotsetmaincoords{60}{125}
\begin{tikzpicture}
		[tdplot_main_coords,
			cube/.style={very thick,black},
			grid/.style={very thin,gray},
			axis/.style={->,gray}, scale=.45]

\pgfmathsetmacro{\axesl}{5}
\pgfmathsetmacro{\len}{2}
\pgfmathsetmacro{\wdt}{2}
\pgfmathsetmacro{\hgt}{4}
\pgfmathsetmacro{\shfta}{2}
\pgfmathsetmacro{\shftb}{2}

%%%% Bouding box

\draw[dotted, gray] (4,0,0) -- (4,0,4) -- (0,0,4);
\draw[dotted, gray] (4,0,0) -- (4,0,4) -- (4,4,4) -- (4,4,0) --cycle;
\draw[dotted, gray] (4,4,4) -- (0,4,4) -- (0,4,0) -- (4,4,0) -- cycle;
\draw[dotted, gray] (0,4,4) -- (0,0,4);


%%%%% Boxes for T(A,C) 

%%Axes

	\draw[axis] (0,0,0) -- (\axesl,0,0) node[anchor=west]{{\footnotesize $A$}};
	\draw[axis] (0,0,0) -- (0,\axesl,0) node[anchor=west]{{\footnotesize $B$}};
	\draw[axis] (0,0,0) -- (0,0,\axesl) node[anchor=west]{{\footnotesize $C$}};

\draw (0,4.1,2)--(0,3.9,2);
\node[right] at (0,4.1,2) {{\tiny \textcolor{gray}{$2^{d-1}$}}};
\draw (2,4.1,0)--(2,3.9,0);
\node[right] at (2,4.1,0) {{\tiny \textcolor{gray}{$2^{d-1}$}}};


%%Back sides
\fill[opacity=.1, green] (0,0,2) -- (0,0,4) -- (2,0,4) -- (2,0,2) -- cycle;
\fill[opacity=.1, green] (0,0,2) -- (0,0,4) -- (0,4,4) -- (0,4,2) -- cycle;

%%Top and bottom
\fill[opacity=.1, green] (0,0,4) -- (0,4,4) -- (2,4,4) -- (2,0,4) --  cycle;

%%Front sides
\fill[opacity=.2, green] (2,4,4) -- (2,0,4) --  (2,0,2) -- (2,4,2) -- cycle;
\fill[opacity=.3, green] (2,4,4) -- (2,4,2) -- (0,4,2) -- (0,4,4) -- cycle;

\begin{scope}[shift={(2,0,-2)}]

%%Back sides
\fill[opacity=.1, green] (0,0,2) -- (0,0,4) -- (2,0,4) -- (2,0,2) -- cycle;
\fill[opacity=.1, green] (0,0,2) -- (0,0,4) -- (0,4,4) -- (0,4,2) -- cycle;

%%Top and bottom
\fill[opacity=.3, green] (0,0,4) -- (0,4,4) -- (2,4,4) -- (2,0,4) --  cycle;

%%Front sides
\fill[opacity=.2, green] (2,4,4) -- (2,0,4) --  (2,0,2) -- (2,4,2) -- cycle;
\fill[opacity=.4, green] (2,4,4) -- (2,4,2) -- (0,4,2) -- (0,4,4) -- cycle;


\end{scope}

\end{tikzpicture}
%\end{center}
%\caption{Gap boxes for $T'(A,C)=[N/2]\times [N/2]\cup [N]\setminus [N/2] \times [N]\setminus [N/2]$}
\label{fig:bcp-T'}
%\end{figure*}
}
\iffalse
\subfloat[Union of all gap boxes]{
%\begin{figure*}[!htp]
%\begin{center}
\tdplotsetmaincoords{60}{125}
\begin{tikzpicture}
		[tdplot_main_coords,
			cube/.style={very thick,black},
			grid/.style={very thin,gray},
			axis/.style={->,gray}, scale=.6]

\pgfmathsetmacro{\axesl}{5}
\pgfmathsetmacro{\len}{2}
\pgfmathsetmacro{\wdt}{2}
\pgfmathsetmacro{\hgt}{4}
\pgfmathsetmacro{\shfta}{2}
\pgfmathsetmacro{\shftb}{2}

%%%% Bouding box

\draw[dotted, gray] (4,0,0) -- (4,0,4) -- (0,0,4);
\draw[dotted, gray] (4,0,0) -- (4,0,4) -- (4,4,4) -- (4,4,0) --cycle;
\draw[dotted, gray] (4,4,4) -- (0,4,4) -- (0,4,0) -- (4,4,0) -- cycle;
\draw[dotted, gray] (0,4,4) -- (0,0,4);


%%Axes

	\draw[axis] (0,0,0) -- (\axesl,0,0) node[anchor=west]{{\footnotesize $A$}};
	\draw[axis] (0,0,0) -- (0,\axesl,0) node[anchor=west]{{\footnotesize $B$}};
	\draw[axis] (0,0,0) -- (0,0,\axesl) node[anchor=west]{{\footnotesize $C$}};

%%%%% Boxes for R(A,B) 

%%Back sides
\fill[opacity=.2, blue] (0,0,0) -- (2,0,0) -- (2,0,4) -- (0,0,4) -- cycle;
\fill[opacity=.2, blue] (0,0,0) -- (0,2,0) -- (0,2,4) -- (0,0,4) -- cycle;

%%Top and bottom
\fill[opacity=.2, blue] (0,0,0) -- (2,0,0) -- (2,2,0) -- (0,2,0) -- cycle;
\fill[opacity=.2, blue] (0,0,4) -- (2,0,4) -- (2,2,4) -- (0,2,4) -- cycle;

%%Front sides
\fill[opacity=.1, blue] (2,0,0) -- (2,0,4) -- (2,2,4) -- (2,2,0)-- cycle;

\begin{scope}[shift={(2,2,0)}]
%%Back sides
\fill[opacity=.2, blue] (0,0,0) -- (2,0,0) -- (2,0,4) -- (0,0,4) -- cycle;
\fill[opacity=.2, blue] (0,0,0) -- (0,2,0) -- (0,2,4) -- (0,0,4) -- cycle;

%%Top and bottom
\fill[opacity=.3, blue] (0,0,0) -- (2,0,0) -- (2,2,0) -- (0,2,0) -- cycle;
\fill[opacity=.2, blue] (0,0,4) -- (2,0,4) -- (2,2,4) -- (0,2,4) -- cycle;

%%Front sides
\fill[opacity=.1, blue] (2,0,0) -- (2,0,4) -- (2,2,4) -- (2,2,0)-- cycle;
\end{scope}

%%%%% Boxes for S(B,C) 

%%Back sides
\fill[opacity=.1, orange] (0,0,0) -- (0,0,2) -- (0,2,2) -- (0,2,0) -- cycle;
\fill[opacity=.2, orange] (0,0,0) -- (4,0,0) -- (4,0,2) -- (0,0,2) -- cycle;

%%Top and bottom
\fill[opacity=.2, orange] (4,0,2) -- (0,0,2) -- (0,2,2) -- (4,2,2) -- cycle;
\fill[opacity=.1, orange] (4,2,2) -- (0,2,2) -- (0,2,0) -- (4,2,0) -- cycle; 

%%Front sides
\fill[opacity=.5, orange] (4,2,2) -- (4,2,0) -- (4,0,0) -- (4,0,2) --cycle;

\begin{scope}[shift={(0,2,2)}]
%%Back sides
\fill[opacity=.4, orange] (0,0,0) -- (0,0,2) -- (0,2,2) -- (0,2,0) -- cycle;
\fill[opacity=.1, orange] (0,0,0) -- (4,0,0) -- (4,0,2) -- (0,0,2) -- cycle;

%%Top and bottom
\fill[opacity=.4, orange] (4,0,2) -- (0,0,2) -- (0,2,2) -- (4,2,2) -- cycle;
\fill[opacity=.4, orange] (4,2,2) -- (0,2,2) -- (0,2,0) -- (4,2,0) -- cycle; 

%%Front sides
\fill[opacity=.7, orange] (4,2,2) -- (4,2,0) -- (4,0,0) -- (4,0,2) --cycle;

\end{scope}

%%%%% Boxes for T(A,C)

%%Back sides
\fill[opacity=.1, green] (0,0,2) -- (0,0,4) -- (2,0,4) -- (2,0,2) -- cycle;
\fill[opacity=.1, green] (0,0,2) -- (0,0,4) -- (0,4,4) -- (0,4,2) -- cycle;

%%Top and bottom
\fill[opacity=.1, green] (0,0,4) -- (0,4,4) -- (2,4,4) -- (2,0,4) --  cycle;

%%Front sides
\fill[opacity=.2, green] (2,4,4) -- (2,0,4) --  (2,0,2) -- (2,4,2) -- cycle;
\fill[opacity=.3, green] (2,4,4) -- (2,4,2) -- (0,4,2) -- (0,4,4) -- cycle;

\begin{scope}[shift={(2,0,-2)}]

%%Back sides
\fill[opacity=.1, green] (0,0,2) -- (0,0,4) -- (2,0,4) -- (2,0,2) -- cycle;
\fill[opacity=.1, green] (0,0,2) -- (0,0,4) -- (0,4,4) -- (0,4,2) -- cycle;

%%Top and bottom
\fill[opacity=.3, green] (0,0,4) -- (0,4,4) -- (2,4,4) -- (2,0,4) --  cycle;

%%Front sides
\fill[opacity=.2, green] (2,4,4) -- (2,0,4) --  (2,0,2) -- (2,4,2) -- cycle;
\fill[opacity=.4, green] (2,4,4) -- (2,4,2) -- (0,4,2) -- (0,4,4) -- cycle;


\end{scope}


\end{tikzpicture}
%\end{center}
%\caption{$R\Join S\Join T'$}
\label{fig:bcp-triangnon-empty}
%\end{figure*}
}
\fi
\subfloat[Output points marked]{
%\begin{figure*}[!htp]
%\begin{center}
\tdplotsetmaincoords{60}{125}
\begin{tikzpicture}
		[tdplot_main_coords,
			cube/.style={very thick,black},
			grid/.style={very thin,gray},
			axis/.style={->,gray}, scale=.45]

\pgfmathsetmacro{\axesl}{5}
\pgfmathsetmacro{\len}{2}
\pgfmathsetmacro{\wdt}{2}
\pgfmathsetmacro{\hgt}{4}
\pgfmathsetmacro{\shfta}{2}
\pgfmathsetmacro{\shftb}{2}

%%%% Bouding box

\draw[dotted, gray] (4,0,0) -- (4,0,4) -- (0,0,4);
\draw[dotted, gray] (4,0,0) -- (4,0,4) -- (4,4,4) -- (4,4,0) --cycle;
\draw[dotted, gray] (4,4,4) -- (0,4,4) -- (0,4,0) -- (4,4,0) -- cycle;
\draw[dotted, gray] (0,4,4) -- (0,0,4);


%%Axes

	\draw[axis] (0,0,0) -- (\axesl,0,0) node[anchor=west]{{\footnotesize $A$}};
	\draw[axis] (0,0,0) -- (0,\axesl,0) node[anchor=west]{{\footnotesize $B$}};
	\draw[axis] (0,0,0) -- (0,0,\axesl) node[anchor=west]{{\footnotesize $C$}};

%%%%% Boxes for R(A,B) 

%%Back sides
\fill[opacity=.2, blue] (0,0,0) -- (2,0,0) -- (2,0,4) -- (0,0,4) -- cycle;
\fill[opacity=.2, blue] (0,0,0) -- (0,2,0) -- (0,2,4) -- (0,0,4) -- cycle;

%%Top and bottom
\fill[opacity=.2, blue] (0,0,0) -- (2,0,0) -- (2,2,0) -- (0,2,0) -- cycle;
\fill[opacity=.2, blue] (0,0,4) -- (2,0,4) -- (2,2,4) -- (0,2,4) -- cycle;

%%Front sides
\fill[opacity=.1, blue] (2,0,0) -- (2,0,4) -- (2,2,4) -- (2,2,0)-- cycle;

\begin{scope}[shift={(2,2,0)}]
%%Back sides
\fill[opacity=.2, blue] (0,0,0) -- (2,0,0) -- (2,0,4) -- (0,0,4) -- cycle;
\fill[opacity=.2, blue] (0,0,0) -- (0,2,0) -- (0,2,4) -- (0,0,4) -- cycle;

%%Top and bottom
\fill[opacity=.3, blue] (0,0,0) -- (2,0,0) -- (2,2,0) -- (0,2,0) -- cycle;
\fill[opacity=.2, blue] (0,0,4) -- (2,0,4) -- (2,2,4) -- (0,2,4) -- cycle;

%%Front sides
\fill[opacity=.1, blue] (2,0,0) -- (2,0,4) -- (2,2,4) -- (2,2,0)-- cycle;
\end{scope}

%%%%% Boxes for S(B,C) 

%%Back sides
\fill[opacity=.1, orange] (0,0,0) -- (0,0,2) -- (0,2,2) -- (0,2,0) -- cycle;
\fill[opacity=.2, orange] (0,0,0) -- (4,0,0) -- (4,0,2) -- (0,0,2) -- cycle;

%%Top and bottom
\fill[opacity=.2, orange] (4,0,2) -- (0,0,2) -- (0,2,2) -- (4,2,2) -- cycle;
\fill[opacity=.1, orange] (4,2,2) -- (0,2,2) -- (0,2,0) -- (4,2,0) -- cycle; 

%%Front sides
\fill[opacity=.5, orange] (4,2,2) -- (4,2,0) -- (4,0,0) -- (4,0,2) --cycle;

\begin{scope}[shift={(0,2,2)}]
%%Back sides
\fill[opacity=.4, orange] (0,0,0) -- (0,0,2) -- (0,2,2) -- (0,2,0) -- cycle;
\fill[opacity=.1, orange] (0,0,0) -- (4,0,0) -- (4,0,2) -- (0,0,2) -- cycle;

%%Top and bottom
\fill[opacity=.4, orange] (4,0,2) -- (0,0,2) -- (0,2,2) -- (4,2,2) -- cycle;
\fill[opacity=.4, orange] (4,2,2) -- (0,2,2) -- (0,2,0) -- (4,2,0) -- cycle; 

%%Front sides
\fill[opacity=.7, orange] (4,2,2) -- (4,2,0) -- (4,0,0) -- (4,0,2) --cycle;

\end{scope}

%%%%% Boxes for T(A,C)

%%Back sides
\fill[opacity=.1, green] (0,0,2) -- (0,0,4) -- (2,0,4) -- (2,0,2) -- cycle;
\fill[opacity=.1, green] (0,0,2) -- (0,0,4) -- (0,4,4) -- (0,4,2) -- cycle;

%%Top and bottom
\fill[opacity=.1, green] (0,0,4) -- (0,4,4) -- (2,4,4) -- (2,0,4) --  cycle;

%%Front sides
\fill[opacity=.2, green] (2,4,4) -- (2,0,4) --  (2,0,2) -- (2,4,2) -- cycle;
\fill[opacity=.3, green] (2,4,4) -- (2,4,2) -- (0,4,2) -- (0,4,4) -- cycle;

\begin{scope}[shift={(2,0,-2)}]

%%Back sides
\fill[opacity=.1, green] (0,0,2) -- (0,0,4) -- (2,0,4) -- (2,0,2) -- cycle;
\fill[opacity=.1, green] (0,0,2) -- (0,0,4) -- (0,4,4) -- (0,4,2) -- cycle;

%%Top and bottom
\fill[opacity=.3, green] (0,0,4) -- (0,4,4) -- (2,4,4) -- (2,0,4) --  cycle;

%%Front sides
\fill[opacity=.2, green] (2,4,4) -- (2,0,4) --  (2,0,2) -- (2,4,2) -- cycle;
\fill[opacity=.4, green] (2,4,4) -- (2,4,2) -- (0,4,2) -- (0,4,4) -- cycle;


\end{scope}

%%%% Show the grid points in the output

\foreach \x in {2,2.4,...,4}
   \foreach \y in {0,0.4,...,2}
     \foreach \z in {2,2.4,...,4}
        \shade[shading=ball, ball color=black] (\x,\y,\z) circle (.1);



\foreach \x in {0,0.4,...,2}
   \foreach \y in {2,2.4,...,4}
     \foreach \z in {0,0.4,...,2}
        \shade[shading=ball, ball color=black] (\x,\y,\z) circle (.1);


\end{tikzpicture}
\label{fig:bcp-triangnon-empty-gridpts}
}
\end{center}
\caption{Boxes for \bcp\ instance corresponding to $R\Join S\Join T'$ with $R$ and $S$  as in Figure~\ref{fig:triang-bcp} \rev{and $T'(A, C)$ contains all tuples $(a,c)\in\{0,1\}^d\times \{0,1\}^d$ such that the first bits (or MSBs) of $a$ and $c$ are the same (hence the gap boxes for $T'$ are $\dbox{0, \lambda, 1}$ and $\dbox{1, \lambda, 0}$, which are shown in the left figure).} The union of the boxes along  with the output tuples are shown in the right figure.}
\label{fig:another-bcp-eg}
\end{figure}

